Hadron spectra, flow and correlations in PbPb collisions at the LHC: interplay between soft and hard physics

The started LHC heavy ion program makes it possible to probe new frontiers of the high temperature Quantum Chromodynamics. It is expected that the role of hard and semi-hard particle production processes may be significant at ultra-high energies even for bulk properties of the created matter. In this paper, the LHC data on multiplicity, hadron spectra, elliptic flow and femtoscopic correlations from PbPb collisions at center-of-mass energy 2.76 TeV per nucleon pair are analyzed in the framework of the HYDJET++ model. The influence of the jet production mechanism on these observables is discussed.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

